Multiagent Social Influence: Modeling Persuasion in Contested Social Networks

We present the Social Influence Game (SIG), a framework for modeling adversarial persuasion in social networks with an arbitrary number of competing players. Our goal is to provide a tractable and interpretable model of contested influence that scales to large systems while capturing the structural leverage points of networks. Each player allocates influence from a fixed budget to steer opinions that evolve under DeGroot dynamics, and we prove that the resulting optimization problem is a difference-of-convex program. To enable scalability, we develop an Iterated Linear (IL) solver that approximates player objectives with linear programs. In experiments on random and archetypical networks, IL achieves solutions within 7% of nonlinear solvers while being over 10x faster, scaling to large social networks. This paper lays a foundation for asymptotic analysis of contested influence in complex networks.

==> figures/prob-figure.tex <==
\begin{tikzpicture}[%
              scale=2.0,
              every node/.style={circle,draw,fill=black,inner sep=2pt},
              node distance=1cm
            ]

            % Nodes placed at new coordinates
            \node (n0)  at (-0.7071,  0.1323) {};
            \node (n1)  at (-0.6910,  0.5718) {};
            \node (n2)  at (-0.3365,  0.3188) {};
            \node (n3)  at (-0.0952,  0.5692) {};
            \node (n4)  at ( 0.2650,  0.3648) {};
            \node (n5)  at ( 0.5032,  0.2697) {};
            \node (n6)  at ( 0.8828, -0.6428) {};
            \node (n7)  at ( 0.8228, -0.1690) {};
            \node (n8)  at ( 0.5385, -0.2954) {};
            \node (n9)  at ( 0.2462, -0.2009) {};
            \node (n10) at ( 0.4001, -0.7437) {};
            \node (n11) at (-0.0536, -0.0141) {};
            \node (n12) at (-0.1622, -0.3648) {};
            \node (n13) at (-0.4060, -0.0340) {};
            \node (n14) at (-1.0000,  0.2383) {};

            % Example edges (replace with actual graph edges if needed)
            \foreach \i/\j in {0/1,0/2,0/13,0/14,1/2,1/14,2/3,2/11,3/4,3/9,4/5,4/9,5/7,5/8,6/7,6/8,7/8,8/9,9/11,9/12,10/6,10/8,11/12,11/13,12/13} {
                \draw (n\i) -- (n\j);
            }

            % Player nodes on the left side, vertically centered
            \node[fill=red,label=left:A] (R) at (-1.4, 0.5) {};
            \node[fill=green,label=left:B] (G) at (-1.4, 0.0) {};
            \node[fill=blue,label=left:C] (B) at (-1.4,-0.5) {};

            % Influence arrows (thicker)
            \draw[->, red, ultra thick, bend left=15] (R) to (n1);
            \draw[->, red, ultra thick, bend left=15] (R) to (n0);

            \draw[->, green, ultra thick, bend right=15] (G) to (n3);
            \draw[->, green, ultra thick, bend right=15] (G) to (n4);

            \draw[->, blue, ultra thick, bend right=15] (B) to (n6);
            \draw[->, blue, ultra thick, bend right=15] (B) to (n8);

\end{tikzpicture}

